MPC4RL -- A Software Package for Reinforcement Learning based on Model Predictive Control

In this paper, we present an early software integrating Reinforcement Learning (RL) with Model Predictive Control (MPC). Our aim is to make recent theoretical contributions from the literature more accessible to both the RL and MPC communities. We combine standard software tools developed by the RL community, such as Gymnasium, stable-baselines3, or CleanRL with the acados toolbox, a widely-used software package for efficient MPC algorithms. Our core contribution is MPC4RL, an open-source Python package that supports learning-enhanced MPC schemes for existing acados implementations. The package is designed to be modular, extensible, and user-friendly, facilitating the tuning of MPC algorithms for a broad range of control problems. It is available on GitHub.

==> fig/episodes_before_after.tex <==
\begin{tikzpicture}

    \definecolor{color1}{RGB}{0, 114, 178}
    \definecolor{color2}{RGB}{230, 159, 0}
    \definecolor{color3}{RGB}{86, 180, 233}
    \definecolor{color4}{RGB}{0, 158, 115}
    \newcommand{\height}{3cm}
    \newcommand{\linewidthinpt}{1}
    \begin{groupplot}[group style={group size=1 by 4, vertical sep=0.25cm}, height=\height, width=\columnwidth, xmin=0, xmax=100, grid=both, axis y line*=left, axis x line*=bottom]
        \nextgroupplot[
            xlabel={},
            ylabel={$s_1$},
            height=\height,
            width=\columnwidth,
            axis y line*=left,
            axis x line*=bottom,
            ymin=-0.1,
            ymax=+0.8,
            line width=\linewidthinpt pt,
            xticklabels={},
        ]
        %%%
        \addplot[color1, no markers, solid] table[x=k, y=x_0,col sep=comma] {fig/linear_system_mpc_qlearning/episode_0.csv};
        \addplot[color2, no markers, solid] table[x=k, y=x_0,col sep=comma] {fig/linear_system_mpc_qlearning/episode_30.csv};
        \legend{Episode 1, Episode 30}
        % Dashed horizontal line at y = 0
        \addplot[black, no markers, dashed] coordinates {(0,0) (100,0)};
        \nextgroupplot[
            xlabel={},
            ylabel={$s_2$},
            height=\height,
            width=\columnwidth,
            ymin=-0.2,
            ymax=+0.8,
            line width=\linewidthinpt pt,
            xticklabels={},
            % Add a grid for x and y to the plot
        ]
        %%%
        \addplot[color1, no markers, solid] table[x=k, y=x_1,col sep=comma] {fig/linear_system_mpc_qlearning/episode_0.csv};
        \addplot[color2, no markers, solid] table[x=k, y=x_1,col sep=comma] {fig/linear_system_mpc_qlearning/episode_30.csv};
        \nextgroupplot[
            xlabel={},
            ylabel={$u$},
            ymin=-1,
            ymax=+1,
            xticklabels={},
            line width=\linewidthinpt pt
        ]
        %%%
        \addplot[color1, no markers, solid] table[x=k, y=u,col sep=comma] {fig/linear_system_mpc_qlearning/episode_0.csv};
        \addplot[color2, no markers, solid] table[x=k, y=u,col sep=comma] {fig/linear_system_mpc_qlearning/episode_30.csv};
        \nextgroupplot[
            xlabel={$k$},
            ylabel={$L$},
            ymax=+200,
            ymode=log,
            line width=\linewidthinpt pt
        ]
        %%%
        \addplot[color1, no markers, solid] table[x=k, y=cost,col sep=comma] {fig/linear_system_mpc_qlearning/episode_0.csv};
        \addplot[color2, no markers, solid] table[x=k, y=cost,col sep=comma] {fig/linear_system_mpc_qlearning/episode_30.csv};


    \end{groupplot}
\end{tikzpicture}

==> fig/interfaces.tex <==
\begin{tikzpicture}[
        font=\sffamily,
        every matrix/.style={ampersand replacement=\&,column sep=1cm,row sep=1cm},
        source/.style={draw,thick,rounded corners,fill=yellow!20,inner sep=.3cm},
        process/.style={draw,thick,circle,fill=blue!20},
        sink/.style={source,fill=green!20},
        module/.style={draw,thick,rectangle,inner sep=.3cm},
        datastore/.style={draw,very thick,shape=datastore,inner sep=.3cm},
        dots/.style={gray,scale=2},
        to/.style={->,>=stealth',shorten >=1pt,semithick,font=\sffamily\footnotesize},
        every node/.style={align=center},
        fitbox/.style={draw, dashed, inner sep=0.1cm, rectangle, rounded corners}]


    % Position the nodes using a matrix layout
    \matrix{
        \node[module] (solver) {AcadosOcpSolver}; \& \node[module] (env) {Environment}; \\
        \node[module, opacity=0.4] (nlp) {NLP}; \& ;                                    \\
        \node[module] (rl) {RL Algorithm}; \& \node[module] (buffer) {ReplayBuffer};    \\
    };

    \coordinate[left=of nlp, shift={(-1cm, 0cm)}] (lofnlp) {};
    \coordinate[right=of env, shift={(-0.5cm, 1cm)}] (rofenv);
    \coordinate[left=of solver, shift={(+0.5cm, 1cm)}] (lofsolver);
    \coordinate[left=of solver, shift={(+0.5cm, -0.25cm)}] (lofsolver2);
    \coordinate[right=of buffer, shift={(-0.5cm, -1cm)}] (rofbuffer);
    \coordinate[left=of rl, shift={(+0.5cm, -1cm)}] (lofrl);

    % Draw the arrows between the nodes and label them.
    \draw[to] (solver) -- node[midway,right] {$y^\star=[x,u,\sigma,\chi,\mu,\nu,\zeta]^\star$} (nlp);

    \draw[to] (nlp) -- node[midway,right] {$V, Q, \pi, \nabla_{\theta}V, \nabla_{\theta}Q, \nabla_{\theta}\pi$} (rl);

    \draw[to] ([shift={(0cm,+0.25cm)}]rl.west) -| node[pos=0.9, left] {$s, a, \theta^+$} (lofsolver2) -- ([shift={(0cm,-0.25cm)}]solver.west);

    \draw[to] (lofsolver2) |- node[pos=0.9, above] {$\theta^+$} (nlp.west);

    \draw[to] (env.east) -| (rofenv) -- node[midway, above] {$s^+$} (lofsolver) |- ([shift={(0cm,0.25cm)}]solver.west);

    \draw[to] (buffer.east) -| (rofbuffer) -- node[midway, below] {$s, a, s^+, \ell$} (lofrl) |-([shift={(0cm,-0.25cm)}]rl.west);

    \draw[to] (solver.east) -- node[midway, above] {$a$} (env.west);

    \draw[to] (env.south) -- node[midway,right] {$s, a, s^+, \ell$} (buffer.north);

    \draw[to] (rl.east) -- node[midway] {request\\sample} (buffer.west);

    % Fit boxes
    \node[fitbox, color=black!30!red, fit=(solver) (nlp)] {};
    \node[fitbox, color=black!30!green, fit=(rl) (buffer)] {};
    \node[fitbox, color=blue, fit=(env)] {};

\end{tikzpicture}

==> fig/training.tex <==
\begin{tikzpicture}

    \definecolor{color1}{RGB}{0, 114, 178}
    \definecolor{color2}{RGB}{230, 159, 0}
    \definecolor{color3}{RGB}{0, 158, 115}
    \definecolor{color4}{RGB}{86, 180, 233}
    \newcommand{\height}{3.5cm}
    \newcommand{\linewidthinpt}{1}
    \begin{groupplot}[group style={group size=1 by 5, vertical sep=0.5cm}, height=\height, width=\columnwidth, xmin=0, xmax=30, grid=both, axis y line*=left, axis x line*=bottom]
        % \nextgroupplot[
        %     xlabel={},
        %     ylabel={$A_i$},
        %     height=\height,
        %     width=\columnwidth,
        %     axis y line*=left,
        %     axis x line*=bottom,
        %     ymin=-1.1,
        %     ymax=+1.1,
        %     line width = \linewidthinpt pt,
        %     xticklabels={},
        % ]
        % \addplot[color1, no markers, solid] table[x=episode, y=A_0,col sep=comma] {fig/linear_system_mpc_qlearning/data.csv};
        % \addlegendentry{$A_1$}
        % \addplot[color2, no markers, solid] table[x=episode, y=A_1,col sep=comma] {fig/linear_system_mpc_qlearning/data.csv};
        % \addlegendentry{$A_2$}
        % \addplot[color3, no markers, solid] table[x=episode, y=A_2,col sep=comma] {fig/linear_system_mpc_qlearning/data.csv};
        % \addlegendentry{$A_3$}
        % \addplot[color4, no markers, solid] table[x=episode, y=A_3,col sep=comma] {fig/linear_system_mpc_qlearning/data.csv};
        % \addlegendentry{$A_4$}
        %%%
        \nextgroupplot[
            xlabel={},
            ylabel={$B_i$},
            height=\height,
            width=\columnwidth,
            axis y line*=left,
            axis x line*=bottom,
            ymin=-0.05,
            ymax=+0.26,
            line width = \linewidthinpt pt,
            xticklabels={},
        ]
        %%%
        \addplot[color1, no markers, solid] table[x=episode, y=B_0,col sep=comma] {fig/linear_system_mpc_qlearning/data.csv};
        \addplot[color2, no markers, solid] table[x=episode, y=B_1,col sep=comma] {fig/linear_system_mpc_qlearning/data.csv};
        \nextgroupplot[
            xlabel={},
            ylabel={$b_i$},
            height=\height,
            width=\columnwidth,
            axis y line*=left,
            axis x line*=bottom,
            ymin=-0.1,
            ymax=+0.01,
            ytick={0,-0.05, -0.1},
            yticklabels={0, -0.05, -0.1},
            line width = \linewidthinpt pt,
            xticklabels={},
        ]
        %%%
        \addplot[color1, no markers, solid] table[x=episode, y=b_0,col sep=comma] {fig/linear_system_mpc_qlearning/data.csv};
        \addlegendentry{$b_1$}
        \addplot[color2, no markers, solid] table[x=episode, y=b_1,col sep=comma] {fig/linear_system_mpc_qlearning/data.csv};
        \addlegendentry{$b_2$}
        \nextgroupplot[
            xlabel={},
            ylabel={$f_i$},
            height=\height,
            width=\columnwidth,
            axis y line*=left,
            axis x line*=bottom,
            ymin=-0.001,
            ymax=+0.003,
            line width = \linewidthinpt pt,
            xticklabels={},
        ]
        %%%
        \addplot[color1, no markers, solid] table[x=episode, y=f_0,col sep=comma] {fig/linear_system_mpc_qlearning/data.csv};
        \addlegendentry{$f_1$}
        \addplot[color2, no markers, solid] table[x=episode, y=f_1,col sep=comma] {fig/linear_system_mpc_qlearning/data.csv};
        \addlegendentry{$f_2$}
        \addplot[color3, no markers, solid] table[x=episode, y=f_2,col sep=comma] {fig/linear_system_mpc_qlearning/data.csv};
        \addlegendentry{$f_3$}
        \nextgroupplot[
            xlabel={},
            ylabel={$V_0$},
            height=\height,
            width=\columnwidth,
            axis y line*=left,
            axis x line*=bottom,
            % ymin=-0.001,
            % ymax=+0.003,
            line width = \linewidthinpt pt,
            xticklabels={},
        ]
        %%%
        \addplot[color1, no markers, solid] table[x=episode, y=V_0,col sep=comma] {fig/linear_system_mpc_qlearning/data.csv};
        \nextgroupplot[
            xlabel={Episode},
            ylabel={$J(\pi^\mathrm{MPC})$},
            line width = \linewidthinpt pt,
            % xticklabels={episode},
            ymode=log
        ]
        %%%
        \addplot[color1, no markers, solid] table[x=episode, y=cost,col sep=comma] {fig/linear_system_mpc_qlearning/data.csv};
    \end{groupplot}
\end{tikzpicture}
